Evolutionary One-Step Generators: Fast and Diverse Sampling for Discrete Design

Several discrete design tasks, such as molecular discovery, require diverse collections of useful candidates at low computational cost. High validity alone does not guarantee a useful candidate library: repeatedly generating the same valid structures leaves few distinct alternatives. Training for both feasibility and diversity is challenging because many relevant criteria can only be evaluated after hard decoding. To address this challenge, we propose EGO (Evolutionary Generators with One-step inference), a framework for training compact generators directly on discrete outputs. The method combines distribution matching with structural constraints and optional diversity or history-dependent rewards, using antithetic low-rank evolution strategies without requiring criterion-specific differentiable surrogates. Once trained, the generator produces the entire graph in a single neural-network evaluation. On molecular generation benchmarks, our compact generator achieves over $50\times$ the valid-and-unique yield per estimated dense operation compared to recent one-step flow-map baselines while retaining high chemical validity. In scaffold completion, EGO achieves an observed $44.3\times$ speedup over MoLeR in generation to SMILES and produces approximately $10\times$ as many filter-passing proposals within matched time budgets for generation and screening. Beyond chemistry, EGO produces $1.54\times$ as many distinct held-out elite architectures as relaxed gradient training on NAS-Bench-101. The low generation cost may enable real-time candidate generation across discrete design tasks, supporting interactive exploration of constrained design spaces and rapid construction of candidate sets for downstream evaluation.

==> tikz/ego_pipeline.tex <==
% =====================================================================
%  EGO -- METHOD OVERVIEW FIGURE      GENERATE / SCORE / EVOLVE / SAMPLE
% =====================================================================
%
%  USAGE
%      \input{tikz/ego_preamble.tex}          % once, in the preamble
%      \begin{figure}[t]\centering
%        \input{tikz/ego_pipeline.tex}
%        \caption{...}\label{fig:ego-overview}
%      \end{figure}
%
%  FONT
%      Every label uses \rmfamily, i.e. the paper's own text font
%      (Times under the ICLR template), so the figure matches the body
%      text.  Maths stays in the paper's maths font as usual.
%
%  SIZE
%      The picture is drawn on a 15.7 x 3.75 cm canvas and then squeezed
%      into \egofigwidth (default \linewidth) by the \resizebox below.
%      \resizebox scales the TEXT as well, so the more you widen the
%      canvas the smaller the labels print.  To change the printed size:
%          \renewcommand{\egofigwidth}{0.9\linewidth}   % before \input
%
%  COORDINATE SYSTEM
%      x=1cm, y=1cm  ->  every number below is centimetres.
%      (0,0) is the BOTTOM-LEFT corner of the first panel.
%      x grows to the right, y grows upwards.
%      So (8.10,3.70) means 8.10 cm right, 3.70 cm up.
%
%  LAYOUT GRID  (keep to these lines and the figure stays aligned)
%      panel rectangles      y = 0.00 .. 3.30
%      panel titles          y = 3.00      x = panel left + 0.16
%      panel subtitles       y = 2.68      same x as their title
%      caption row           y = 2.46      ALL item captions (baselines,
%                                           style "capt"), every panel
%      SPINE                 y = 1.65      <-- the important one:
%                                              panel centre, and every
%                                              box-to-box arrow runs on it
%      lower row             y = 0.62      (SCORE pills, SAMPLE cards)
%      RETURN ROAD           y = -0.25     (below the panels, from Adam
%                                           back into f_theta)
%
%      panel x-ranges        1 GENERATE   0.00 .. 4.35
%                            2 SCORE      4.70 .. 9.10
%                            3 EVOLVE     9.45 .. 12.39
%                            4 SAMPLE    12.74 .. 15.69
%      the 0.35 cm gaps between panels carry the box-to-box arrows, so
%      each of them is clearly visible OUTSIDE both boxes.  Widen a gap
%      by moving every panel to its right, not by shrinking a panel.
%
%  QUICK INDEX -- "I want to ..."
%      move one whole panel's contents  -> add the same offset to every
%                                          coordinate in that section
%      make a panel wider               -> edit its x-range in PANELS and
%                                          shift the panels to its right
%      move an arrow                    -> arrows are corner lists:
%                                          (x1,y1) -- (x2,y2) -- (x3,y3)
%      swap a molecule picture          -> change the file name in the
%                                          \foreach lists (see MOLECULES)
%      change wording                   -> the text inside { } of a \node
%      change a colour                  -> see COLOURS below
%
%  MOLECULES
%      Files live in \egofigdir (default tikz/figures), names available:
%          qm9_01 .. qm9_24     small graphs
%          zinc_01 .. zinc_24   medium
%          big_01 .. big_24     larger, drug-like
%          single3              the single decoded graph in GENERATE
%      Move the folder with  \renewcommand{\egofigdir}{imgs/figures}.
%      Pictures are placed with BOTH width and height plus
%      keepaspectratio, i.e. "fit inside this box" -- raise both numbers
%      to make a molecule bigger, but keep it inside its white card.
%
%  STYLES  (defined in the \begin{tikzpicture}[...] block below)
%      card   white rounded rectangle that holds a molecule picture
%      pill   coloured rounded label box   e.g. pill=egoteal
%      ttl    panel title        (bold, footnotesize)
%      lb     caption            (scriptsize, dark grey)
%      tag    small annotation   (tiny, light grey)
%      flow   grey arrow         line width .9pt
%      mol    zero-padding node used to drop a picture in place
%
%  COLOURS  (defined in tikz/ego_preamble.tex)
%      egoink  near-black   egoblue GENERATE   egoteal SCORE
%      egoplum EVOLVE       egoamber SAMPLE    egored  unused here
%      "egoblue!20" means 20% colour, 80% white -- lower = paler.
%
%  ANCHORS
%      "at (x,y)" places the node CENTRE there, unless you add
%      anchor=west / east / north / south, which puts that EDGE there.
%      node.west, node.east, ... are the edge points of a named node,
%      used so arrows touch a box instead of overlapping it.
% =====================================================================

% --- safety net: tells you if the preamble file was not loaded --------
\makeatletter
\@ifundefined{egofigwidth}
  {\errmessage{EGO figures: add \noexpand\input{tikz/ego_preamble.tex} to your preamble}}{}
\makeatother

\resizebox{\egofigwidth}{!}{%                 % <- printed width; see SIZE
\begin{tikzpicture}[
  x=1cm,y=1cm, font=\rmfamily,                % 1 unit = 1 cm, paper font
  >={Stealth[length=2.1mm,width=1.7mm]},      % arrow head shape and size
  % ---- styles: change once here, applies everywhere ------------------
  card/.style={rounded corners=1.8pt, draw=egoink!25, fill=white, line width=.4pt},
  pill/.style={rounded corners=3pt, draw=#1!80, fill=#1!14, line width=.6pt,
               inner sep=2.6pt, align=center, font=\rmfamily\scriptsize},
  ttl/.style={font=\rmfamily\bfseries\footnotesize, text=#1},
  lb/.style={font=\rmfamily\scriptsize, text=egoink!75, align=center},
  % captions: anchor=base puts the TEXT BASELINE on the given y, so words
  % with descenders ("one pass") line up with words without ("a batch").
  % Plain centring would align their boxes instead and look crooked.
  capt/.style={lb, anchor=base},
  tag/.style={font=\rmfamily\tiny, text=egoink!55, align=center},
  flow/.style={->, line width=.9pt, draw=egoink!65},
  mol/.style={inner sep=0pt, outer sep=0pt},
]

% =====================================================================
%  PANELS -- the four background boxes
%  Each panel is drawn twice: a pale fill, then the border on top.
%  Format: rectangle (left,bottom) to (right,top).
%  To resize a panel, edit BOTH its \fill and its \draw line, and
%  remember to move the panels on its right by the same amount.
% =====================================================================
  \fill[rounded corners=4pt, egoblue!6]  (0.00,0.00) rectangle (4.35,3.30);   % 1 GENERATE
  \fill[rounded corners=4pt, egoteal!6]  (4.70,0.00) rectangle (9.10,3.30);   % 2 SCORE
  \fill[rounded corners=4pt, egoplum!6]  (9.45,0.00) rectangle (12.39,3.30);  % 3 EVOLVE
  \fill[rounded corners=4pt, egoamber!8] (12.74,0.00) rectangle (15.69,3.30); % 4 SAMPLE
\draw[rounded corners=4pt, egoblue!40, line width=.6pt]  (0.00,0.00) rectangle (4.35,3.30);
\draw[rounded corners=4pt, egoteal!40, line width=.6pt]  (4.70,0.00) rectangle (9.10,3.30);
\draw[rounded corners=4pt, egoplum!40, line width=.6pt]  (9.45,0.00) rectangle (12.39,3.30);
\draw[rounded corners=4pt, egoamber!55, line width=.6pt] (12.74,0.00) rectangle (15.69,3.30);

% Titles: anchor=west means the given point is the LEFT end of the text,
% so all four titles start 0.16 cm inside their panel, all on y = 3.00.
\node[ttl=egoblue!75!black, anchor=west] at (0.16,3.00)  {1\;\; GENERATE};
\node[ttl=egoteal!60!black, anchor=west] at (4.86,3.00)  {2\;\; SCORE};
\node[ttl=egoplum!70!black, anchor=west] at (9.61,3.00)  {3\;\; EVOLVE};
\node[ttl=egoamber!45!black, anchor=west] at (12.90,3.00) {4\;\; SAMPLE};

% =====================================================================
%  BOX-TO-BOX ARROWS
%  One grey arrow per gap, drawn BORDER TO BORDER on the spine y = 1.65.
%  They join the boxes, not the items inside them, so rearranging a
%  panel's contents never breaks them -- only changing a panel x-range
%  does.  Tail = right border of the left panel, head = left border of
%  the right panel.
% =====================================================================
\draw[flow] (4.35,1.65)  -- (4.70,1.65);    % GENERATE -> SCORE
\draw[flow] (9.10,1.65)  -- (9.45,1.65);    % SCORE    -> EVOLVE
\draw[flow] (12.39,1.65) -- (12.74,1.65);   % EVOLVE   -> SAMPLE

% =====================================================================
%  1. GENERATE      panel 0.00 .. 4.35
%  Chain on the spine:  [z,n] -> f_theta -> logit grid -> batch of graphs
%  Captions sit ABOVE the items, on the shared caption row y = 2.46
%  (each is centred on its item, give or take 0.06 cm so that
%  "one pass" and "arg max" keep a visible gap), so the strip below
%  is free for the return road that comes back into f_theta from below.
%  To move the whole chain up/down, add the same number to every y here.
% =====================================================================
\node[pill=egoblue] (zn) at (0.555,1.65) {$\mathbf{z},n$};   % named "zn" so arrows can attach

% f_theta drawn as a trapezoid = four corners, listed anticlockwise:
%   bottom-left, bottom-right, top-right, top-left.
% Left edge 1.22..2.09 (tall), right edge 1.39..1.92 (short) -> tapered.
% Both edges are centred on the spine 1.65.  Widen it by moving 1.32/1.98.
\fill[egoblue!20, draw=egoblue!80, line width=.6pt, rounded corners=1.5pt]
      (1.24,1.22) -- (1.84,1.39) -- (1.84,1.92) -- (1.24,2.09) -- cycle;
\node[font=\rmfamily\scriptsize, text=egoblue!75!black] at (1.54,1.65) {$f_\theta$}; % label inside it
\draw[flow] (zn) -- (1.22,1.65);                         % z,n  ->  f_theta
\node[capt, text=egoblue!70!black] at (1.44,2.46) {one pass};

% Logit grid: 4 x 4 cells of 0.16 cm, lower-left corner at (2.18,1.33),
% so it spans 2.18..2.82 horizontally and 1.33..1.97 vertically.
% First loop paints all 16 pale cells.
\foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
   \fill[egoblue!22, draw=white, line width=.4pt]
         (2.18+0.16*\c,1.33+0.16*\r) rectangle ++(0.16,0.16);}}
% Second loop paints the dark "argmax" cell of each row.
% The list is row/column: row 0 picks column 2, row 1 picks column 0, ...
% Change these pairs to move the dark squares around.
\foreach \r/\p in {0/2,1/0,2/3,3/1}{
   \fill[egoblue!85] (2.18+0.16*\p,1.33+0.16*\r) rectangle ++(0.16,0.16);}
\draw[egoblue!45, line width=.5pt] (2.18,1.33) rectangle (2.82,1.97);   % frame round the grid
\draw[flow] (1.86,1.65) -- (2.13,1.65);                  % f_theta -> grid
\node[capt, text=egoblue!70!black] at (2.60,2.46) {$\arg\max$};

% Batch of graphs = three cards offset by 0.09 up and to the right.
% Drawn back first so the front one covers the others; only the front
% card carries a picture.  The front card is named "hg" for the arrows.
\node[card, minimum width=0.90cm, minimum height=0.82cm] at (3.76,1.83) {};   % back
\node[card, minimum width=0.90cm, minimum height=0.82cm] at (3.67,1.74) {};   % middle
\node[card, minimum width=0.90cm, minimum height=0.82cm] (hg) at (3.58,1.65) {}; % front, on spine
\node[mol] at (3.58,1.66)
   {\includegraphics[width=0.80cm,height=0.62cm,keepaspectratio]{\egofigdir/single3.png}};
\draw[flow] (2.86,1.65) -- (hg.west);                    % grid -> batch
\node[capt] at (3.67,2.46) {a batch};

% =====================================================================
%  2. SCORE      panel 4.70 .. 9.10
%  Two cards of four molecules each, straddling the spine, with their
%  captions ABOVE them (y = 2.46) so the pill row can sit at y = 0.62.
% =====================================================================
% "generated" card: centre (5.77,1.65), 1.70 x 1.25 cm, named "gen".
\node[card, draw=egoteal!55, fill=egoteal!7, minimum width=1.70cm, minimum height=1.25cm]
     (gen) at (5.77,1.65) {};
% Four pictures placed relative to the card centre: the list is
% filename / x-offset / y-offset in cm.  +-0.40 and +-0.27 = the 2x2 grid.
\foreach \f/\dx/\dy in {qm9_11/-0.40/0.27, qm9_18/0.40/0.27, qm9_05/-0.40/-0.27, qm9_21/0.40/-0.27}
  {\node[mol] at ([xshift=\dx cm, yshift=\dy cm]gen.center)
     {\includegraphics[width=0.76cm,height=0.48cm,keepaspectratio]{\egofigdir/\f.png}};}
\node[capt, text=egoteal!60!black] at (5.77,2.46) {generated};

% "data" card: same size, centre (8.03,1.65), white instead of tinted.
\node[card, draw=egoink!40, fill=white, minimum width=1.70cm, minimum height=1.25cm]
     (dat) at (8.03,1.65) {};
\foreach \f/\dx/\dy in {big_04/-0.40/0.27, big_16/0.40/0.27, big_19/-0.40/-0.27, big_12/0.40/-0.27}
  {\node[mol] at ([xshift=\dx cm, yshift=\dy cm]dat.center)
     {\includegraphics[width=0.76cm,height=0.48cm,keepaspectratio]{\egofigdir/\f.png}};}
\node[capt] at (8.03,2.46) {data};

\draw[<->, line width=1pt, draw=egoteal!85] (6.67,1.65) -- (7.13,1.65);  % the "match" double arrow

% The three scoring terms, read as a sum:  match + valid + rare.
% Only the FIRST item is given a coordinate; every following one is hung
% off the previous one's east edge with the same 0.12 cm shift, so the
% five gaps are identical and stay identical if you rename a pill.
% Move the whole row by changing the start x below; y = 0.62 is the lower row.
\node[pill=egoteal, anchor=west] (mt) at (5.01,0.62)
      {\textcolor{egoteal!70!black}{\egocheck} match};
\node[lb, anchor=west, inner sep=0pt] (pl1) at ([xshift=0.12cm]mt.east)  {$+$};
\node[pill=egoteal, anchor=west] (ok) at ([xshift=0.12cm]pl1.east)
      {\textcolor{egoteal!70!black}{\egocheck} valid};
\node[lb, anchor=west, inner sep=0pt] (pl2) at ([xshift=0.12cm]ok.east)  {$+$};
\node[pill=egoamber, anchor=west] (rr) at ([xshift=0.12cm]pl2.east)
      {\textcolor{egoamber!55!black}{\egostar} rare};

% =====================================================================
%  3. EVOLVE      panel 9.45 .. 12.39
%  Random search directions drawn in opposite pairs; the better-scoring
%  side wins.  The step leaves from the CENTRE of the fan -- that is
%  where theta is, and theta is what the step moves -- drops into the
%  Adam box below the fan, and only then becomes the RETURN ROAD.
%  Fan centre x = 10.69 is chosen so the block (the two tip labels
%  included) is centred in the panel: 9.65 .. 12.19 in a 9.45 .. 12.39
%  box, i.e. 0.20 cm of margin each side.  Move the fan and both tip
%  labels together if you change it.
% =====================================================================
% The fan.  "th" is the centre point; every arrow is written as
% (angle:length) measured from it -- 0 deg points right, 90 deg up.
\coordinate (th) at (10.69,1.65);
\foreach \a in {65,115}{                                  % two faint pairs
  \draw[->, line width=.6pt, draw=egoplum!28] (th) -- ++(\a:0.50);
  \draw[->, line width=.6pt, draw=egoplum!28] (th) -- ++(\a+180:0.50);}
\draw[->, line width=1.1pt, draw=egoplum!45] (th) -- ++(218:0.88);  % the losing -eps arrow
\draw[->, line width=1.5pt, draw=egoplum!90] (th) -- ++(38:0.88);   % the winning +eps arrow
\fill[egoink!70] (th) circle (1.6pt);                     % the dot marking theta
\node[tag, anchor=east] at (10.50,1.62) {$\theta$};

% Labels at the two arrow tips.  Tip of the 38 deg arrow is at about
% (11.38,2.19), tip of the 218 deg arrow at about (10.00,1.11), so these
% two nodes must move if you change the angles or lengths above.
\node[tag, anchor=west] at (11.44,2.26)
      {$+\varepsilon$ \;\textcolor{egoteal!70!black}{\egocheck}};
\node[tag] at (10.00,0.95)
      {\textcolor{egoink!45}{\egocross}\; $-\varepsilon$};   % same row as "step"
\node[tag, anchor=west] at (9.61,2.68) {random $\pm$ pair directions}; % subtitle, flush with the title

% =====================================================================
%  RETURN ROAD  (purple)
%  The step drops from the fan centre into Adam; the road then leaves
%  Adam's underside, crosses the whole figure BELOW the boxes at
%  y = -0.25, and comes back up into f_theta from underneath.  The two
%  road captions are drawn afterwards so they cover the line they sit on.
%  The step drops from the fan centre into Adam (both on x = 10.69, the
%  fan's centre line), and the road leaves Adam's underside.
%  Corners:   (adam.south) down to (10.69,-0.25)
%             (1.54,-0.25)  left under every box
%             (1.54,1.27)   up into f_theta from below
% =====================================================================
\node[pill=egoplum, fill=egoplum!22, draw=egoplum!90] (adam) at (10.69,0.35) {Adam};
\draw[->, line width=1pt, draw=egoplum!80] (10.69,1) -- (adam.north);
\node[tag, text=egoplum!60!black, anchor=west] at (10.83,0.95) {step};
\draw[->, line width=1pt, draw=egoplum!80]
      (adam.south) -- (10.69,-0.25) -- (1.54,-0.25) -- (1.54,1.27);
\node[tag, text=egoplum!60!black, fill=white, inner sep=2pt] at (9.77,-0.25) {new $\theta$};  % on the road

% The caption rides on the road, centred on its horizontal run:
% the run goes from x = 10.69 to x = 1.54, so its midpoint is 6.12.
% A white-filled node punches a hole in the line so the words stay readable.
\node[fill=white, inner sep=2pt, font=\rmfamily\scriptsize, text=egoplum!70!black]
      at (6.12,-0.25) {no gradients needed};

% =====================================================================
%  4. SAMPLE      panel 12.74 .. 15.69
%  The trained generator, then one molecule per pass underneath it.
%  This panel's items are centred on the BOX, not on the spine: the
%  box-to-box arrow stops at the border, so nothing inside has to sit at
%  y = 1.65.  Horizontally f_theta and the middle card share x = 14.22
%  (the panel centre); vertically the group spans 0.45 .. 2.28, i.e. it
%  is centred in the space left below the subtitle.
%  To move the group, add the same offset to the four y-blocks below.
% =====================================================================
\node[tag, anchor=west] at (12.90,2.68) {one pass each};   % subtitle, flush with the title
% Same trapezoid recipe as in GENERATE, centred in the panel at x=14.22.
\fill[egoamber!20, draw=egoamber!85, line width=.6pt, rounded corners=1.5pt]
      (13.93,1.54) -- (14.51,1.69) -- (14.51,2.13) -- (13.93,2.28) -- cycle;
\node[font=\rmfamily\scriptsize, text=egoamber!45!black] at (14.22,1.91) {$f_\theta$};
\draw[flow, draw=egoamber!85] (14.22,1.52) -- (14.22,1.35);  % short drop onto the cards

% Three output molecules on the lower row.  The list is filename / x;
% spacing is 0.88 cm, so the row spans 12.92 .. 15.52 and is centred in
% the panel.  Add a fourth entry only if you widen the panel first.
\foreach \f/\x in {zinc_02/13.34, big_20/14.22, qm9_03/15.10}{
  \node[card, minimum width=0.84cm, minimum height=0.86cm] at (\x,0.88) {};
  \node[mol] at (\x,0.88)
    {\includegraphics[width=0.76cm,height=0.72cm,keepaspectratio]{\egofigdir/\f.png}};}

\end{tikzpicture}%
}%
